The Integrality Number of an Integer Program

We introduce the integrality number of an integer program (IP) in inequality form. Roughly speaking, the integrality number is the smallest number of integer constraints needed to solve an IP via a mixed integer (MIP) relaxation. One notable property of this number is its invariance under unimodular transformations of the constraint matrix. Considering the largest minor $\Delta$ of the constraint matrix, our analysis allows us to make statements of the following form: there exist numbers $\tau(\Delta)$ and $\kappa(\Delta)$ such that an IP with $n\geq \tau(\Delta)$ many variables and $n + \kappa(\Delta)\cdot \sqrt{n}$ many inequality constraints can be solved via a MIP relaxation with fewer than $n$ integer constraints. From our results it follows that IPs defined by only $n$ constraints can be solved via a MIP relaxation with $O(\sqrt{\Delta})$ many integer constraints.

==> Figs/boxes2.tex <==
\documentclass[tikz]{standalone} 
\usetikzlibrary{arrows, calc, shapes}
\begin{document}
\begin{tikzpicture}
%	\foreach \i in {1,2,3,4,5,6}
%	{
%		\draw (\i,-0.15) -- (\i,0.15);
%	}
%	\foreach \i in {1,2,3}
%	{
%		\draw (-0.15,\i) -- (0.15,\i); 
%	}


	%\draw[] (0,0) rectangle (2,1);
	%\draw[] (3,0) rectangle (5,1);
	%\draw[] (0,2) rectangle (2,3);
	%\draw[] (3,2) rectangle (5,3);
	%\draw[] (6,0) rectangle (8,1);
	
	
	 %	Draw C
	 \foreach \i in {0,1,2,3,4,5}
	{
		\foreach \j  in {0,1,2}
		{
		
			\draw[draw = none, fill = blue!50, opacity = .5] (\i,\j) circle (5 pt);
		}
	}
	\draw[draw = none, fill = blue!50, opacity = .5](0,3) circle (5 pt);
	\draw[draw = none, fill = blue!50, opacity = .5] (6,0) circle (5 pt);
	
	
	%	Draw B+T
	 \foreach \i in {0,3}
	{
		\foreach \j  in {0,2}
		{
			\draw[line width = 1 pt, dashed] (\i,\j) circle (5 pt);
			\draw[line width = 1 pt, dashed] (\i+1,\j) circle (5 pt);
			\draw[line width = 1 pt, dashed] (\i+2,\j) circle (5 pt);
			\draw[line width = 1 pt, dashed] (\i,\j+1) circle (5 pt);
			\draw[line width = 1 pt, dashed] (\i+1,\j+1) circle (5 pt);
			\draw[line width = 1 pt, dashed] (\i+2,\j+1) circle (5 pt);
		}
	}
	
	\draw[line width = 1 pt, dashed]  (6,0) circle (5 pt);
    \draw[line width = 1 pt, dashed]  (6,2) circle (5 pt);
%	\draw[line width = 1 pt, dashed]  (6,1) circle (5 pt);
%	\draw[line width = 1 pt, dashed]  (7,0) circle (5 pt);
%	\draw[line width = 1 pt, dashed]  (7,1) circle (5 pt);
%	\draw[line width = 1 pt, dashed]  (8,0) circle (5 pt);
%	\draw[line width = 1 pt, dashed]  (8,1) circle (5 pt);
	
	%	Draw B
	 \foreach \i in {0,1,2}
	{
		\foreach \j  in {0,1}
		{
			\draw[draw = none, fill = red!75, opacity = .75] (\i,\j) circle (3 pt);
		}
	}
	\draw[draw = none, fill = red!75, opacity = .75] (6,0) circle (3 pt);
	\draw[draw = none, fill = red!75, opacity = .75] (0,3) circle (3 pt);
	


	
	\foreach \i in {0,1,2,3,4,5,6}
	{
		\foreach \j  in {0,1,2,3,4}
		{
			\fill (\i,\j) circle (1.5pt);
		}
	}
	\draw[line width = .75 pt,-latex](0,0) -- (0,4.5);
	\draw[line width = .75pt,-latex](0,0) -- (6.75,0);
%	\draw[line width=.75pt, -latex] (0.5,.5) -- (3.5,.5) node [pos = .55, below right = -2pt]{\Large$t_1$};
%	\draw[line width=.75pt, -latex] (0.5,0.5) -- (0.5,2.5) node [midway,right = -2pt]{\Large$t_2$};
%	\draw[line width=.75pt, -latex] (0.5,0.5) -- (4,1.5) node [pos = .675,above left = -3pt]{\Large$t_3$};
%	\draw[line width=.75pt, -latex] (0.75,.5) -- (6.25,.75) node [pos = .875, above]{\Large$t_4$};


\end{tikzpicture}
\end{document}

==> Figs/boxes3.tex <==
\documentclass[tikz]{standalone} 
\usetikzlibrary{arrows, calc, shapes}
\begin{document}
\begin{tikzpicture}

	
		 %	Draw C
	 \foreach \i in {0,1,2,3,4,5}
	{
		\foreach \j  in {0,1,2}
		{
		
			\draw[draw = none, fill = blue!50, opacity = .5] (\i,\j) circle (5 pt);
		}
	}
	\draw[draw = none, fill = blue!50, opacity = .5](0,3) circle (5 pt);
	\draw[draw = none, fill = blue!50, opacity = .5] (6,0) circle (5 pt);
	
		%	Draw B+T
	 \foreach \i in {0,3}
	{
		\foreach \j  in {0,2}
		{
			\draw[line width = 1 pt, dashed] (\i,\j) circle (5 pt);
			\draw[line width = 1 pt, dashed] (\i,\j+1) circle (5 pt);
			\draw[line width = 1 pt, dashed] (\i,\j+2) circle (5 pt);
			\draw[line width = 1 pt, dashed] (\i+1,\j+1) circle (5 pt);
			\draw[line width = 1 pt, dashed] (\i+1,\j) circle (5 pt);
		}
	}
	
	\draw[line width = 1 pt, dashed] (5,0) circle (5 pt);
	\draw[line width = 1 pt, dashed] (5,1) circle (5 pt);
	\draw[line width = 1 pt, dashed] (5,2) circle (5 pt);
	\draw[line width = 1 pt, dashed] (6,1) circle (5 pt);
	\draw[line width = 1 pt, dashed] (6,0) circle (5 pt);
		
	\draw[line width = 1 pt, dashed] (2,0) circle (5 pt);
	\draw[line width = 1 pt, dashed] (2,1) circle (5 pt);	
	\draw[line width = 1 pt, dashed] (2,2) circle (5 pt);
	
	%	Draw B
	\draw[draw = none, fill = red!75, opacity = .75] (0,0) circle (3 pt);
	\draw[draw = none, fill = red!75, opacity = .75] (1,0) circle (3 pt);
	\draw[draw = none, fill = red!75, opacity = .75] (1,1) circle (3 pt);
	\draw[draw = none, fill = red!75, opacity = .75] (0,2) circle (3 pt);
	\draw[draw = none, fill = red!75, opacity = .75] (0,1) circle (3 pt);

	
	\foreach \i in {0,1,2,3,4,5,6}
	{
		\foreach \j  in {0,1,2,3,4}
		{
			\fill (\i,\j) circle (1.5pt);
		}
	}
	\draw[line width = 1.1pt,-latex](0,0) -- (0,4.5);
	\draw[line width = 1.1pt,-latex](0,0) -- (6.75,0);
%	\draw[line width=1.1pt, -latex] (0.5,.5) -- (2.25,1) node [pos = 1, right= -2pt]{\Large$t_1$};
%	\draw[line width=1.1pt, -latex] (0.5,0.5) -- (5.5,.5) node [pos = .775,above = -2pt]{\Large$t_2$};
%	\draw[line width=1.1pt, -latex] (0.5,0.5) -- (3.25,1.75) node [pos = .675,above = -1pt]{\Large$t_3$};
%	\draw[line width=1.1pt, -latex] (0.5,0.5) -- (0.5,2.5) node [pos = 1,right = -1pt]{\Large$t_4$};
%	\draw[line width=1.1pt, -latex] (0.5,0.5) -- (3.5,3) node [pos = 1,right = -1pt]{\Large$t_5$};

\end{tikzpicture}
\end{document}
